Collaborative Object Manipulation on the Water Surface by a UAV-USV Team Using Tethers

This paper introduces an innovative methodology for object manipulation on the surface of water through the collaboration of an Unmanned Aerial Vehicle (UAV) and an Unmanned Surface Vehicle (USV) connected to the object by tethers. We propose a novel mathematical model of a robotic system that combines the UAV, USV, and the tethered floating object. A novel Model Predictive Control (MPC) framework is designed for using this model to achieve precise control and guidance for this collaborative robotic system. Extensive simulations in the realistic robotic simulator Gazebo demonstrate the system's readiness for real-world deployment, highlighting its versatility and effectiveness. Our multi-robot system overcomes the state-of-the-art single-robot approach, exhibiting smaller control errors during the tracking of the floating object's reference. Additionally, our multi-robot system demonstrates a shorter recovery time from a disturbance compared to the single-robot approach.

==> figs/TeX/pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (usv_sensors) {
       \begin{tabular}{c}
         \footnotesize Onboard\\
         \footnotesize sensors
       \end{tabular}
     };

     \node[state, right of = usv_sensors, shift = {(-1.0, 0.0)}] (usv_actuators) {
           \begin{tabular}{c}
         \footnotesize USV\\
         \footnotesize actuators
       \end{tabular}
     };

     \node[state, right of = usv_actuators, shift = {(0.5, 0.0)}] (usv_controller) {
       \begin{tabular}{c}
         \footnotesize Reference\\
         \footnotesize controller
       \end{tabular}
     };
     
    \node[state, below of = usv_actuators, shift = {(0.0, 1.5)}] (usv_odometry) {
       \begin{tabular}{c}
         \footnotesize Odometry \&\\
         \footnotesize localization
       \end{tabular}
     };
    
    \node[state, below of = usv_controller, shift = {(-1.0, 1.5)}] (usv_estimator) {
       \begin{tabular}{c}
         \footnotesize State\\
         \footnotesize estimator
       \end{tabular}
     };

  \node[state, right of = usv_controller, shift = {(4.5, 0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };
  
  \node[state, below of = attitude, shift = {(0.0, 0.9)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = actuators, shift = {(-0.5, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, below of = sensors, shift = {(0.0, 0.9)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };
     
     
     \node[state, below of = usv_odometry, shift = {(0.0, 0.5)}] (object_sensors) {
       \begin{tabular}{c}
         \footnotesize Onboard\\
         \footnotesize sensors
       \end{tabular}
     };
    
     \node[state, below of = usv_estimator, shift = {(0.0, 0.5)}] (object_estimator) {
       \begin{tabular}{c}
         \footnotesize State\\
         \footnotesize estimator
       \end{tabular}
     };

    
  

  \node[state, left of = controller, shift = {(-1.2, 0.0)}] (multi_robots_controller) {
      \begin{tabular}{c}
        \footnotesize Multi-robot\\
        \footnotesize system \\
        \footnotesize controller
      \end{tabular}
    };
  
  \node[state, at = {(multi_robots_controller |- object_estimator)}, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission \&\\
        \footnotesize navigation
      \end{tabular}
    };
  
     
  %%}

  %%{ paths

  \draw[-] ($(estimator.west)+(0.0,-0.2)$) edge [->] node[below, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.east)+(0.0,-0.2)$);
  
  \draw[-] ($(estimator.west)+(0.0,0.2)$) edge [<-] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(controller.east)+(0.0,0.2)$);

  \path[-] ($(attitude.east) + (0.0, 0)$) edge [->] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.north)+(-0.2,0.0)$)  edge [->] node[left, midway, shift = {(0.2, -0.1)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$, $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.south)+(-0.2,0.0)$);
    
  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, near start, shift = {(-2.0, 0.4)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) edge [->] ($(localization.north)$);
  % \draw[-] ($(sensors.south)+(0.1, 0)$) edge [->] ($(localization.north) + (0.1, 0.0)$);
  % \draw[-] ($(sensors.south)+(-0.1, 0)$) edge [->]  ($(localization.north) + (-0.1, 0.0)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  % \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  % \draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);
  
  
  \path[->] ($(usv_controller.west) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_{b}$\\
        \footnotesize $\approx$\SI{100}{\hertz}
    \end{tabular}} ($(usv_actuators.east) + (0.0, 0.0)$);
  
  \draw[-] ($(usv_sensors.south)+(0, 0)$) -- ($(usv_sensors.north |- usv_odometry.west)$) edge [->] ($(usv_odometry.west)$);
  % \draw[-] ($(usv_sensors.south)+(0.1, 0)$) -- ($(usv_sensors.north |- usv_odometry.west) + (0.1, 0.1)$) edge [->] ($(usv_odometry.west) + (0.0, 0.1)$);
  % \draw[-] ($(usv_sensors.south)+(-0.1, 0)$) -- ($(usv_sensors.north |- usv_odometry.west) + (-0.1, -0.1)$) edge [->]  ($(usv_odometry.west) + (0.0, -0.1)$);

  \draw[->] ($(usv_odometry.east)+(0, 0)$) -- ($(usv_estimator.west)$);
  % \draw[->] ($(usv_odometry.east)+(0, 0.1)$) -- ($(usv_estimator.west) + (0, 0.1)$);
  % \draw[->] ($(usv_odometry.east)+(0, -0.1)$) -- ($(usv_estimator.west) + (0, -0.1)$);
  
  \draw[->] ($(object_sensors.east)+(0, 0)$) -- ($(object_estimator.west)$);
  % \draw[->] ($(object_sensors.east)+(0, 0.1)$) -- ($(object_estimator.west) + (0, 0.1)$);
  % \draw[->] ($(object_sensors.east)+(0, -0.1)$) -- ($(object_estimator.west) + (0, -0.1)$);
  
  \draw[->] ($(navigation.north)$) -- ($(multi_robots_controller.south)$);
  
  \draw[-] ($(multi_robots_controller.north)+(0, 0)$) -- ($(multi_robots_controller.north |- usv_controller.west)$) 
    edge [->] node[above, midway, shift = {(1.7, -0.4)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize \SI{10}{\hertz}
    \end{tabular}}
    ($(usv_controller.east)$);
  
  \draw[-] ($(multi_robots_controller.east)+(0, 0)$) 
    edge [->] node[below, midway, shift = {(-0.2, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize desired\\ \footnotesize reference\\
        \footnotesize \SI{10}{\hertz}
    \end{tabular}}
    ($(controller.west)$);
  
  
  \draw[-] ($(object_estimator.east)+(0, -0.1)$) 
    edge [->] node[below, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\eta}_o,~\bm{\nu}_o$\\
        \footnotesize \SI{10}{\hertz}
    \end{tabular}}
    ($(navigation.west)+(0,-0.1)$);
  
  \draw[-] ($(usv_estimator.east)$) --  ($(usv_estimator.east)+(0.8,0.0)$) -- ($(usv_estimator.east)+(1.225,0.0)$)
    edge [-] node[left, midway, shift = {(0.2, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\eta}_b,~\bm{\nu}_b$\\
        \footnotesize \SI{10}{\hertz}
    \end{tabular}}
    ($(navigation.west)!0.50!(object_estimator.east)$) -- ($(navigation.west)!0.50!(object_estimator.east)$) edge [->] ($(navigation.west)$);

  \draw[-] ($(estimator.south)$) --  ($(estimator.south |- navigation.east)$) edge [->] node[below, midway, shift = {(0.2, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\eta}_u$\\
        \footnotesize \SI{10}{\hertz}
    \end{tabular}}
    ($(navigation.east)$);

  %%}

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (localization.south -| localization.east)+(+0.25,-0.65) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV};
  
  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  \begin{pgfonlayer}{background}
    \path (usv_sensors.west |- usv_controller.north)+(-0.45,0.6) node (a) {};
    \path (usv_estimator.south -| usv_controller.east)+(+0.45,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=usv_actuators, shift={(0.5,0.3)}, node distance=1.7em] (usv_autopilot) {\footnotesize USV};
  
  \begin{pgfonlayer}{background}
    \path (object_sensors.west |- object_sensors.north)+(-0.25,0.6) node (a) {};
    \path (object_estimator.south -| object_estimator.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=object_sensors, shift={(1.35,0.25)}, node distance=1.7em] (object_name) {\footnotesize Floating object};

  \begin{pgfonlayer}{background}
    \path (multi_robots_controller.west |- multi_robots_controller.north)+(-0.25,0.3) node (a) {};
    \path (navigation.south -| navigation.east)+(+0.25,-0.90) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=navigation, shift={(0.0,-0.5)}, node distance=1.7em] (object_name) {
    \begin{tabular}{c}
        \footnotesize Multi-robot control\\[-0.3em]
        \footnotesize framework
    \end{tabular}};

  



  % \begin{pgfonlayer}{background}
  %   \path (prediction.west |- prediction.north)+(-0.45,0.8) node (a) {};
  %   \path (kalman.south -| kalman.east)+(+0.45,-0.20) node (b) {};
  %   \path[fill=blue!5,rounded corners, draw=blue!70, densely dotted]
  %     (a) rectangle (b);
  % \end{pgfonlayer}
  % \node [rectangle, above of=kalman, shift={(-1.6,0.4)}, node distance=1.7em] (usv_autopilot) {\footnotesize USV plant};

  % \begin{pgfonlayer}{background}
  %   \path (prediction.west |- prediction.north) node (a) {};
  %   \path (prediction.south -| prediction.east) node (b) {};
  %   \path[fill=blue!20,rounded corners]
  %     (a) rectangle (b);
  % \end{pgfonlayer};

  % \begin{pgfonlayer}{background}
  %   \path (kalman.west |- kalman.north) node (a) {};
  %   \path (kalman.south -| kalman.east) node (b) {};
  %   \path[fill=blue!20,rounded corners]
  %     (a) rectangle (b);
  % \end{pgfonlayer};

  

  %%}

\end{tikzpicture}

